Analysis of constrained 2-body problem

We consider the system of two material points that interact by elastic forces according to Hooke's law and their motion is restricted to certain curves lying on the plane. The nonintegrability of this system and idea of the proof are communicated. Moreover, the analysis of global dynamics by means of Poincar\'e cross sections is given and local analysis in the neighborhood of an equilibrium is performed by applying the Birkhoff normal form. Conditions of linear stability are determined and some particular periodic solutions are identified.

==> fig_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.67589598bp}%
    \ifx\svgscale\undefined%
      \relax%/Users/szumi/Documents/Publikacje/formy/TeX/Springer/fig_4.pdf_tex
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52022931)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_4.pdf}}%
    \put(0.56486015,0.25914741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$m_1$}}}%
    \put(0.4299986,0.18891407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\varphi$}}}%
    \put(0.94948691,0.19593732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$x$}}}%
    \put(0.3773478,0.48740586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$y$}}}%
    \put(0.72907897,0.44933362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$m_2$}}}%
    \put(0.86524555,0.29039955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  \large$d$}}}%
    \put(0.51332438,0.13937599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$a$}}}%
    \put(0.32322667,0.25662831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$b$}}}%
    \put(0.65502588,0.38385957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$k$}}}%
    \put(0.45503793,0.26230754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\boldsymbol{r}$}}}
  \end{picture}%
\endgroup%


==> p1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9070.00,7558.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(0,3998){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE $p_x$}}}%
      \put(4875,0){\makebox(0,0){\strut{}\LARGE $x$}}%
      \put(946,1175){\makebox(0,0)[r]{\strut{}\Large$-3$}}%
      \put(946,2587){\makebox(0,0)[r]{\strut{}\Large$-1.5$}}%
      \put(946,3999){\makebox(0,0)[r]{\strut{}\Large$0$}}%
      \put(946,5410){\makebox(0,0)[r]{\strut{}\Large$1.5$}}%
      \put(946,6822){\makebox(0,0)[r]{\strut{}\Large$3$}}%
      \put(1838,384){\makebox(0,0){\strut{}\Large$-2$}}%
      \put(3357,384){\makebox(0,0){\strut{}\Large$-1$}}%
      \put(4876,384){\makebox(0,0){\strut{}\Large$0$}}%
      \put(6395,384){\makebox(0,0){\strut{}\Large$1$}}%
      \put(7914,384){\makebox(0,0){\strut{}\Large$2$}}%
   }%
   \gplbacktext
   \put(0,0){\includegraphics{pp1.pdf}}%
   \gplfronttext
   \end{picture}%
   \endgroup
   


==> p2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9070.00,7558.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
     
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(0,3998){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE $p_x$}}}%
      \put(4941,0){\makebox(0,0){\strut{}\LARGE $x$}}% \put(1078,881){\makebox(0,0)[r]{\strut{}\Large$-0.88$}}%
      \put(1078,2440){\makebox(0,0)[r]{\strut{}\Large$-0.44$}}%
      \put(1078,3999){\makebox(0,0)[r]{\strut{}\Large$0$}}%
      \put(1078,5557){\makebox(0,0)[r]{\strut{}\Large$0.44$}}%
      \put(1078,7116){\makebox(0,0)[r]{\strut{}\Large$0.88$}}%
      \put(1956,384){\makebox(0,0){\strut{}\Large$0.9$}}%
      \put(3449,384){\makebox(0,0){\strut{}\Large$1.2$}}%
      \put(4942,384){\makebox(0,0){\strut{}\Large$1.5$}}%
      \put(6434,384){\makebox(0,0){\strut{}\Large$1.8$}}%
      \put(7927,384){\makebox(0,0){\strut{}\Large$2.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pp2.pdf}}%
    \gplfronttext
    \end{picture}%
    \endgroup

